Simple Realization Of The Fredkin Gate Using A Series Of Two-body Operators

The Fredkin three-bit gate is universal for computational logic, and is reversible. Classically, it is impossible to do universal computation using reversible two-bit gates only. Here we construct the Fredkin gate using a combination of six two-body reversible (quantum) operators.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Cut here, postscript figures below this line.
----------------------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig004362
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Sat Feb 25 14:45:07 1995
%%For: chau@maccabee (Hoi Fung Chau,[rm 30-01-1995])
%%Orientation: Landscape
%%BoundingBox: 122 216 491 576
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-22.5 108.0 translate 90 rotate 0.900 -0.900 scale
1.000 setlinewidth
n 399 479 m 399 159 l  239 159 l  239 479 l  clp gs col-1 s gr
0.500 setlinewidth
n 119 239 m 179 239 l gs col-1 s gr
n 171.000 237.000 m 179.000 239.000 l 171.000 241.000 l gs 2 setlinejoin col-1
s gr
n 119 319 m 179 319 l gs col-1 s gr
n 171.000 317.000 m 179.000 319.000 l 171.000 321.000 l gs 2 setlinejoin col-1
s gr
n 119 399 m 179 399 l gs col-1 s gr
n 171.000 397.000 m 179.000 399.000 l 171.000 401.000 l gs 2 setlinejoin col-1
s gr
n 399 239 m 459 239 l gs col-1 s gr
n 451.000 237.000 m 459.000 239.000 l 451.000 241.000 l gs 2 setlinejoin col-1
s gr
n 399 319 m 459 319 l gs col-1 s gr
n 451.000 317.000 m 459.000 319.000 l 451.000 321.000 l gs 2 setlinejoin col-1
s gr
n 399 399 m 459 399 l gs col-1 s gr
n 451.000 397.000 m 459.000 399.000 l 451.000 401.000 l gs 2 setlinejoin col-1
s gr
n 179 239 m 239 239 l gs col-1 s gr
n 179 319 m 239 319 l gs col-1 s gr
n 179 399 m 239 399 l gs col-1 s gr
n 459 399 m 519 399 l gs col-1 s gr
n 459 319 m 459 319 l gs col-1 s gr
n 459 319 m 519 319 l gs col-1 s gr
n 459 239 m 519 239 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
319 339 m
gs 1 -1 scale (Fredkin Gate) dup stringwidth pop 2 div neg 0 rmoveto  col-1
show gr
164 219 m
gs 1 -1 scale (a) col-1 show gr
449 219 m
gs 1 -1 scale (a) col-1 show gr
164 304 m
gs 1 -1 scale (b) col-1 show gr
449 304 m
gs 1 -1 scale (b) col-1 show gr
449 384 m
gs 1 -1 scale (c) col-1 show gr
159 384 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
174 224 m
gs 1 -1 scale (i) col-1 show gr
174 309 m
gs 1 -1 scale (i) col-1 show gr
169 389 m
gs 1 -1 scale (i) col-1 show gr
459 224 m
gs 1 -1 scale (o) col-1 show gr
459 309 m
gs 1 -1 scale (o) col-1 show gr
459 389 m
gs 1 -1 scale (o) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
319 569 m
gs 1 -1 scale (Fig. 1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig003325
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Mar  2 14:24:09 1995
%%For: chau@maccabee (Hoi Fung Chau,[rm 30-01-1995])
%%Orientation: Landscape
%%BoundingBox: 180 126 432 666
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
90.0 108.0 translate 90 rotate 0.900 -0.900 scale
1.000 setlinewidth
n 359 239 m 359 99 l  279 99 l  279 239 l  clp gs col-1 s gr
n 579 239 m 579 99 l  499 99 l  499 239 l  clp gs col-1 s gr
0.500 setlinewidth
n 239 139 m 259 139 l gs col-1 s gr
n 251.000 137.000 m 259.000 139.000 l 251.000 141.000 l gs 2 setlinejoin col-1
s gr
n 239 199 m 259 199 l gs col-1 s gr
n 251.000 197.000 m 259.000 199.000 l 251.000 201.000 l gs 2 setlinejoin col-1
s gr
n 359 139 m 379 139 l gs col-1 s gr
n 371.000 137.000 m 379.000 139.000 l 371.000 141.000 l gs 2 setlinejoin col-1
s gr
n 359 199 m 379 199 l gs col-1 s gr
n 371.000 197.000 m 379.000 199.000 l 371.000 201.000 l gs 2 setlinejoin col-1
s gr
n 259 139 m 279 139 l gs col-1 s gr
n 379 139 m 399 139 l gs col-1 s gr
n 259 199 m 279 199 l gs col-1 s gr
n 379 199 m 399 199 l gs col-1 s gr
	[4.000000] 0 setdash
n 279 139 m 359 139 l gs col-1 s gr
	[] 0 setdash
1.000 setlinewidth
n 139 239 m 139 99 l  59 99 l  59 239 l  clp gs col-1 s gr
0.500 setlinewidth
n 19 169 m 39 169 l gs col-1 s gr
n 31.000 167.000 m 39.000 169.000 l 31.000 171.000 l gs 2 setlinejoin col-1 s
gr
n 139 169 m 159 169 l gs col-1 s gr
n 151.000 167.000 m 159.000 169.000 l 151.000 171.000 l gs 2 setlinejoin col-1
s gr
n 39 169 m 59 169 l gs col-1 s gr
n 159 169 m 179 169 l gs col-1 s gr
n 459 199 m 479 199 l gs col-1 s gr
n 471.000 197.000 m 479.000 199.000 l 471.000 201.000 l gs 2 setlinejoin col-1
s gr
n 479 199 m 499 199 l gs col-1 s gr
n 459 139 m 479 139 l gs col-1 s gr
n 471.000 137.000 m 479.000 139.000 l 471.000 141.000 l gs 2 setlinejoin col-1
s gr
n 479 139 m 499 139 l gs col-1 s gr
n 579 199 m 599 199 l gs col-1 s gr
n 591.000 197.000 m 599.000 199.000 l 591.000 201.000 l gs 2 setlinejoin col-1
s gr
n 599 199 m 619 199 l gs col-1 s gr
n 579 139 m 599 139 l gs col-1 s gr
n 591.000 137.000 m 599.000 139.000 l 591.000 141.000 l gs 2 setlinejoin col-1
s gr
n 599 139 m 619 139 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
99 299 m
gs 1 -1 scale (\(a\)) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
319 299 m
gs 1 -1 scale (\(b\)) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
539 299 m
gs 1 -1 scale (\(c\)) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
319 184 m
gs 1 -1 scale (U) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
319 379 m
gs 1 -1 scale (Fig. 2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
254 129 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
254 189 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
374 129 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
374 189 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
259 134 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
259 194 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
379 134 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
379 194 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
34 154 m
gs 1 -1 scale (a) col-1 show gr
159 154 m
gs 1 -1 scale (a) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
39 159 m
gs 1 -1 scale (i) col-1 show gr
165 159 m
gs 1 -1 scale (o) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
99 179 m
gs 1 -1 scale (N) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
539 179 m
gs 1 -1 scale (P) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
484 194 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
479 189 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
479 129 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
484 134 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
604 194 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
599 189 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
604 134 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
599 129 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig016373
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Mar  3 11:36:37 1995
%%For: chau@maccabee (Hoi Fung Chau,[rm 30-01-1995])
%%Orientation: Landscape
%%BoundingBox: 189 36 423 756
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
135.0 18.0 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
n 541 139 3 3 0 360 DrawEllipse gs col-1 s gr
n 616 139 3 3 0 360 DrawEllipse gs col-1 s gr
1.000 setlinewidth
n 119 199 m 119 119 l  79 119 l  79 199 l  clp gs col-1 s gr
n 199 159 m 199 119 l  159 119 l  159 159 l  clp gs col-1 s gr
n 279 199 m 279 119 l  239 119 l  239 199 l  clp gs col-1 s gr
n 359 79 m 359 159 l  319 159 l  319 79 l  clp gs col-1 s gr
n 439 199 m 439 119 l  399 119 l  399 199 l  clp gs col-1 s gr
n 519 159 m 519 79 l  479 79 l  479 159 l  clp gs col-1 s gr
n 599 199 m 599 79 l  559 79 l  559 199 l  clp gs col-1 s gr
n 679 159 m 679 119 l  639 119 l  639 159 l  clp gs col-1 s gr
n 759 199 m 759 119 l  719 119 l  719 199 l  clp gs col-1 s gr
0.500 setlinewidth
n 19 179 m 49 179 l gs col-1 s gr
n 41.000 177.000 m 49.000 179.000 l 41.000 181.000 l gs 2 setlinejoin col-1 s
gr
n 19 139 m 49 139 l gs col-1 s gr
n 41.000 137.000 m 49.000 139.000 l 41.000 141.000 l gs 2 setlinejoin col-1 s
gr
n 19 99 m 49 99 l gs col-1 s gr
n 41.000 97.000 m 49.000 99.000 l 41.000 101.000 l gs 2 setlinejoin col-1 s gr
n 119 179 m 139 179 l gs col-1 s gr
n 131.000 177.000 m 139.000 179.000 l 131.000 181.000 l gs 2 setlinejoin col-1
s gr
n 119 139 m 139 139 l gs col-1 s gr
n 131.000 137.000 m 139.000 139.000 l 131.000 141.000 l gs 2 setlinejoin col-1
s gr
n 199 139 m 219 139 l gs col-1 s gr
n 211.000 137.000 m 219.000 139.000 l 211.000 141.000 l gs 2 setlinejoin col-1
s gr
n 279 139 m 299 139 l gs col-1 s gr
n 291.000 137.000 m 299.000 139.000 l 291.000 141.000 l gs 2 setlinejoin col-1
s gr
n 139 179 m 219 179 l gs col-1 s gr
n 211.000 177.000 m 219.000 179.000 l 211.000 181.000 l gs 2 setlinejoin col-1
s gr
n 279 179 m 299 179 l gs col-1 s gr
n 291.000 177.000 m 299.000 179.000 l 291.000 181.000 l gs 2 setlinejoin col-1
s gr
n 299 179 m 379 179 l gs col-1 s gr
n 371.000 177.000 m 379.000 179.000 l 371.000 181.000 l gs 2 setlinejoin col-1
s gr
n 359 139 m 379 139 l gs col-1 s gr
n 371.000 137.000 m 379.000 139.000 l 371.000 141.000 l gs 2 setlinejoin col-1
s gr
n 49 99 m 299 99 l gs col-1 s gr
n 291.000 97.000 m 299.000 99.000 l 291.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 359 99 m 379 99 l gs col-1 s gr
n 371.000 97.000 m 379.000 99.000 l 371.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 439 139 m 459 139 l gs col-1 s gr
n 451.000 137.000 m 459.000 139.000 l 451.000 141.000 l gs 2 setlinejoin col-1
s gr
n 439 179 m 459 179 l gs col-1 s gr
n 451.000 177.000 m 459.000 179.000 l 451.000 181.000 l gs 2 setlinejoin col-1
s gr
n 379 99 m 459 99 l gs col-1 s gr
n 451.000 97.000 m 459.000 99.000 l 451.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 519 99 m 539 99 l gs col-1 s gr
n 531.000 97.000 m 539.000 99.000 l 531.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 519 139 m 539 139 l gs col-1 s gr
n 531.000 137.000 m 539.000 139.000 l 531.000 141.000 l gs 2 setlinejoin col-1
s gr
n 459 179 m 539 179 l gs col-1 s gr
n 531.000 177.000 m 539.000 179.000 l 531.000 181.000 l gs 2 setlinejoin col-1
s gr
n 599 99 m 619 99 l gs col-1 s gr
n 611.000 97.000 m 619.000 99.000 l 611.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 599 179 m 619 179 l gs col-1 s gr
n 611.000 177.000 m 619.000 179.000 l 611.000 181.000 l gs 2 setlinejoin col-1
s gr
n 679 139 m 699 139 l gs col-1 s gr
n 691.000 137.000 m 699.000 139.000 l 691.000 141.000 l gs 2 setlinejoin col-1
s gr
n 619 179 m 699 179 l gs col-1 s gr
n 691.000 177.000 m 699.000 179.000 l 691.000 181.000 l gs 2 setlinejoin col-1
s gr
n 759 179 m 789 179 l gs col-1 s gr
n 781.000 177.000 m 789.000 179.000 l 781.000 181.000 l gs 2 setlinejoin col-1
s gr
n 759 139 m 789 139 l gs col-1 s gr
n 781.000 137.000 m 789.000 139.000 l 781.000 141.000 l gs 2 setlinejoin col-1
s gr
n 619 99 m 789 99 l gs col-1 s gr
n 781.000 97.000 m 789.000 99.000 l 781.000 101.000 l gs 2 setlinejoin col-1 s
gr
n 49 139 m 79 139 l gs col-1 s gr
n 49 179 m 79 179 l gs col-1 s gr
n 139 139 m 159 139 l gs col-1 s gr
n 219 139 m 239 139 l gs col-1 s gr
n 219 179 m 239 179 l gs col-1 s gr
n 299 139 m 319 139 l gs col-1 s gr
n 299 99 m 319 99 l gs col-1 s gr
n 459 99 m 479 99 l gs col-1 s gr
n 379 139 m 399 139 l gs col-1 s gr
n 379 179 m 399 179 l gs col-1 s gr
n 459 139 m 479 139 l gs col-1 s gr
n 539 179 m 559 179 l gs col-1 s gr
n 539 99 m 559 99 l gs col-1 s gr
n 619 139 m 639 139 l gs col-1 s gr
n 699 139 m 719 139 l gs col-1 s gr
n 699 179 m 719 179 l gs col-1 s gr
n 789 99 m 819 99 l gs col-1 s gr
n 789 139 m 819 139 l gs col-1 s gr
n 789 179 m 819 179 l gs col-1 s gr
	[4.000000] 0 setdash
n 79 139 m 114 139 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 239 179 m 279 179 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 319 99 m 359 99 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 399 179 m 439 179 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 479 99 m 519 99 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 719 139 m 759 139 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 3.000000] 3.000000 setdash
n 204 219 m 204 79 l  59 79 l  59 219 l  clp gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
n 769 219 m 769 79 l  629 79 l  629 219 l  clp gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
n 524 219 m 524 59 l  229 59 l  229 219 l  clp gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
n 604 219 m 604 59 l  549 59 l  549 219 l  clp gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 18.00 scalefont setfont
99 169 m
gs 1 -1 scale (N) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
179 144 m
gs 1 -1 scale (N) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
259 164 m
gs 1 -1 scale (V) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
339 129 m
gs 1 -1 scale (U) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
419 164 m
gs 1 -1 scale (V) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
499 129 m
gs 1 -1 scale (U) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
579 144 m
gs 1 -1 scale (P) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
659 144 m
gs 1 -1 scale (N) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
739 169 m
gs 1 -1 scale (N) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
534 134 m
gs 1 -1 scale (c) col-1 show gr
619 134 m
gs 1 -1 scale (c) col-1 show gr
34 89 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
799 84 m
gs 1 -1 scale (a) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
799 129 m
gs 1 -1 scale (c) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
799 169 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
34 129 m
gs 1 -1 scale (c) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
34 169 m
gs 1 -1 scale (b) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
39 94 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
39 134 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
39 174 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
804 89 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
804 134 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
804 174 m
gs 1 -1 scale (o) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
129 239 m
gs 1 -1 scale (Adder) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
699 239 m
gs 1 -1 scale (Subtracter) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show
gr
584 239 m
gs 1 -1 scale (Remover) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
394 239 m
gs 1 -1 scale (Generator) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show
gr
/NewCenturySchlbk-Italic findfont 16.00 scalefont setfont
549 239 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
339 239 m
gs 1 -1 scale (i) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Symbol findfont 16.00 scalefont setfont
349 239 m
gs 1 -1 scale (s) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
354 244 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
379 319 m
gs 1 -1 scale (Fig. 3) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd
